PAM-6 Coded Modulation for IM/DD Channels with a Peak-Power Constraint

Coded modulation with probabilistic amplitude shaping (PAS) is considered for intensity modulation/direct detection channels with a transmitter peak-power constraint. PAS is used to map bits to a uniform PAM-6 distribution and outperforms PAM-8 for rates up to around 2.3 bits per channel use. PAM-6 with PAS also outperforms a cross-shaped QAM-32 constellation by up to 1 dB and 0.65 dB after bit-metric soft- and hard decoding, respectively. An alternative PAM-6 scheme based on a framed cross-shaped QAM-32 constellation is proposed that shows similar gains.

==> figures/PAS.tex <==
\tikzstyle{block} = [draw,minimum size=2em]
	\tikzstyle{prod} = [draw,circle,inner sep=0.1mm,minimum size=0.5em]
	\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]
	
	\begin{tikzpicture}[>=latex',yscale=0.6]
	\footnotesize
	\node[block] at (-0.2,0) (dm) {DM};
	\node[block] at (-2.5,0) (source) {$P_D$};
	\node[point] at (1.5,0) (point1) {};
	\node[point] at(6,-2.5) (point2) {};
	\node[block] at (2.2,-1.5) (labeling) {$\boldsymbol{b} (\cdot)$};
	\node[block] at (6,-1.5) (encoder) {$\boldsymbol{P}$};
	\node[block,align=center] at (10.5,-1.5) (unlabeling) {concatenate};
	\node[block,align=center] at (11,0) (product1) {$X_i = \begin{cases}A_i & S_i=0 \\ \sqrt{P_\mathrm{max}}-A_i & S_i=1\end{cases}$};

	
	
	\draw (dm) -- (point1) node[midway,above,xshift=1cm] {$\boldsymbol{A}^{n} = A_1\ldots A_{n}$};
	\draw[->] (point1) |- (labeling);
	\draw[->] (labeling) -- (encoder) node[midway,above] {$\boldsymbol{b}(A_1)\ldots \boldsymbol{b}(A_{n})$};
	\draw[->] (encoder) -- (unlabeling) node[midway,above] {$p_1\ldots p_{(1-\gamma)n}$};
	\draw[->] (unlabeling) -| ($(product1.south west)!2/3!(product1.south east)$) node[midway,right] {$S_1\ldots S_{n}$};
	\draw[->] (point1) -- (product1);
	\draw[->] (product1) -- (15,0) node[midway,above] {$X_1\ldots X_n$};
	
	
	
	\draw[->] (point2) -- (10.5,-2.5) -- (unlabeling);
	
	\draw[->] ($(source.north east)!4/9!(source.south east)$) -- ($(dm.north west)!4/9!(dm.south west)$) node[midway,above] {$d_1,\ldots d_{k}$};
	\draw ($(source.north east)!5/9!(source.south east)$) --++ (0.5,0) --++ (0,-2.46) -- (point2) node[midway,right,above,xshift=-2cm] {$d_{k+1},\ldots d_{k+\gamma n}$};
	\draw[->] (point2) -- (encoder);
	
	
	
	\end{tikzpicture}

==> figures/pam6_distriubution.tex <==
\usetikzlibrary{arrows}

\tikzstyle{point}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]

\begin{tikzpicture}[scale=\columnwidth/11cm,>=latex',yscale=5]
\footnotesize

\node at (6,0) (right2) {$x$};

\node[point] at(0,0.2198) (Point21) {};
\node[point] at(1,0.1297) (Point22) {};
\node[point] at(2,0.1505) (Point23) {};
\node[point] at (3,0.1505) (Point24)  {};
\node[point] at (4,0.1297) (Point25)  {};
\node[point] at(5,0.2198) (Point26) {};

\draw[->] (0,0) -- (right2);
\draw[->] (0,0) -- (0,0.4) node[above,left] {$P_X(x)$};
\draw[-] (0,0) -- (Point21);
\draw[-] (1,0) -- (Point22);
\draw[-] (2,0) -- (Point23);
\draw[-] (3,0) -- (Point24);
\draw[-] (4,0) -- (Point25);
\draw[-] (5,0) -- (Point26);

\draw[dashed] (6,0.2198) -- (-0.1,0.2198) node[left] {0.2198};
\draw[dashed] (6,0.1297) -- (-0.1,0.1297) node[left] {0.1297};
\draw[dashed,TUMBeamerBlue] (-0.1,0.1505) -- (6,0.1505) node[right] {0.1505};

\draw[-] (5,0.01) -- (5,-0.01) node[below] {$\sqrt{P_\mathrm{max}}$};




\end{tikzpicture}

==> figures/pas_labeling.tex <==
\usetikzlibrary{arrows}

\tikzstyle{point}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]

\begin{tikzpicture}[scale=\columnwidth/11cm,>=latex',yscale=0.6]
\footnotesize
\node at (5.5,0) (right) {$A = B_2B_3$};
\node at (0,2.3) (oben) {$P_A = P_{B_2B_3}$};
\node[point] at (0,1.2) (Point1)  {};
\node[point] at(1,1.2) (Point2) {};
\node[point] at(2,1.2) (Point3) {};



\def \labelShift{-0.4}
\draw[->] (0,0) -- (right);
\draw[->] (0,0) -- (oben);
\draw[-] (0,0) -- (Point1);
\draw[-] (1,0) -- (Point2);
\draw[-] (2,0) -- (Point3);


\node at(0,\labelShift) {$01$};
\node at(1,\labelShift) {$11$};
\node at(2,\labelShift) {$10$};


\def\shift {-4.5};
\node[point] at(0,\shift + 0.6) (Point21) {};
\node[point] at(1,\shift + 0.6) (Point22) {};
\node[point] at(2,\shift + 0.6) (Point23) {};
\node[point] at (3,\shift+ 0.6) (Point24)  {};
\node[point] at (4,\shift+ 0.6) (Point25)  {};
\node[point] at(5,\shift + 0.6) (Point26) {};

\node at (7,\shift) (right2) {$X = B_1B_2B_3$};
\node at (0,\shift + 2) (oben2) {$P_X = P_{B_1B_2B_3}$};

\draw[->] (0,\shift) -- (right2);
\draw[->] (0,\shift) -- (oben2);
\draw[-] (0,\shift) -- (Point21);
\draw[-] (1,\shift) -- (Point22);
\draw[-] (2,\shift) -- (Point23);
\draw[-] (3,\shift) -- (Point24);
\draw[-] (4,\shift) -- (Point25);
\draw[-] (5,\shift) -- (Point26);


\node at(0,\labelShift+\shift) {${\color{TUMBeamerRed}0}01$};
\node at(1,\labelShift+\shift) {${\color{TUMBeamerRed}0}11$};
\node at(2,\labelShift+\shift) {${\color{TUMBeamerRed}0}10$};
\node at(3,\labelShift+\shift) {${\color{TUMBeamerRed}1}10$};
\node at(4,\labelShift+\shift) {${\color{TUMBeamerRed}1}11$};
\node at(5,\labelShift+\shift) {${\color{TUMBeamerRed}1}01$};



\draw[->] (0,-0.9) -- (0,-1.9) node[midway,right] {$B_1 \sim \mathrm{Bern}\left(\frac{1}{2}\right)$ };

\draw[dashed] (2.5,\shift-0.7) -- (2.5,\shift+1.5);

\end{tikzpicture}

==> figures/qam32_corner.tex <==
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]
\begin{tikzpicture}[scale=0.8]
\footnotesize
	\draw[-latex] (0,0) -- (6,0);
	\draw[-latex] (0,0) -- (0,5.5);
	\draw (5,0.2) -- (5,-0.2) node[below] {$\sqrt{P_\text{max}}$};
	\draw (0.2,5) -- (-0.2,5) node[left] {$\sqrt{P_\text{max}}$};
	%\node[point] at (0,0) {};
	\node[point,label={[label distance=0.1]-90:{00100}}] at (1,0) {};
	\node[point,label={[label distance=0.1]-90:{00110}}] at (2,0) {};
	\node[point,label={[label distance=0.1]-90:{10110}}] at (3,0) {};
	\node[point,label={[label distance=0.1]-90:{10100}}] at (4,0) {};
	%\node[point] at (5,0) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{00111}}] at (0,1) {};
	\node[point,label={[label distance=0.1]-90:{00011}}] at (1,1) {};
	\node[point,label={[label distance=0.1]-90:{00010}}] at (2,1) {};
	\node[point,label={[label distance=0.1]-90:{10010}}] at (3,1) {};
	\node[point,label={[label distance=0.1]-90:{10011}}] at (4,1) {};
	\node[point,label={[label distance=0.1]-90:{10111}}] at (5,1) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{00101}}] at (0,2) {};
	\node[point,label={[label distance=0.1]-90:{00001}}] at (1,2) {};
	\node[point,label={[label distance=0.1]-90:{00000}}] at (2,2) {};
	\node[point,label={[label distance=0.1]-90:{10000}}] at (3,2) {};
	\node[point,label={[label distance=0.1]-90:{10001}}] at (4,2) {};
	\node[point,label={[label distance=0.1]-90:{10101}}] at (5,2) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{01101}}] at (0,3) {};
	\node[point,label={[label distance=0.1]-90:{01001}}] at (1,3) {};
	\node[point,label={[label distance=0.1]-90:{01000}}] at (2,3) {};
	\node[point,label={[label distance=0.1]-90:{11000}}] at (3,3) {};
	\node[point,label={[label distance=0.1]-90:{11001}}] at (4,3) {};
	\node[point,label={[label distance=0.1]-90:{11101}}] at (5,3) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{01111}}] at (0,4) {};
	\node[point,label={[label distance=0.1]-90:{01011}}] at (1,4) {};
	\node[point,label={[label distance=0.1]-90:{01010}}] at (2,4) {};
	\node[point,label={[label distance=0.1]-90:{11010}}] at (3,4) {};
	\node[point,label={[label distance=0.1]-90:{11011}}] at (4,4) {};
	\node[point,label={[label distance=0.1]-90:{11111}}] at (5,4) {};
	
	%\node[point] at (0,5) {};
	\node[point,label={[label distance=0.1]-90:{01100}}] at (1,5) {};
	\node[point,label={[label distance=0.1]-90:{01110}}] at (2,5) {};
	\node[point,label={[label distance=0.1]-90:{11110}}] at (3,5) {};
	\node[point,label={[label distance=0.1]-90:{11100}}] at (4,5) {};
	%\node[point] at (5,5) {};
\end{tikzpicture}

==> figures/qam32_framed_cross.tex <==
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]
\begin{tikzpicture}[scale=0.8]
\footnotesize
	\draw[-latex] (0,0) -- (6,0);
	\draw[-latex] (0,0) -- (0,5.5);
	\draw (5,0.1) -- (5,-0.1) node[below,yshift=-0.3cm] {$\sqrt{P_\text{max}}$};
	\draw (0.1,5) -- (-0.1,5) node[left,yshift=0.1cm] {$\sqrt{P_\text{max}}$};
	\node[point,label={[fill=white,label distance=0.1]-90:{00000}}] at (0,0) {};
	\node[point,label={[label distance=0.1]-90:{00001}}] at (1,0) {};
	\node[point,label={[label distance=0.1]-90:{00011}}] at (2,0) {};
	\node[point,label={[label distance=0.1]-90:{01011}}] at (3,0) {};
	\node[point,label={[label distance=0.1]-90:{01001}}] at (4,0) {};
	\node[point,label={[label distance=0.1]-90:{01000}}] at (5,0) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{00100}}] at (0,1) {};
	%\node[point,label={[label distance=0.1]-90:{00011}}] at (1,1) {};
	\node[point,label={[label distance=0.1]-90:{00010}}] at (2,1) {};
	\node[point,label={[label distance=0.1]-90:{01010}}] at (3,1) {};
	%\node[point,label={[label distance=0.1]-90:{10011}}] at (4,1) {};
	\node[point,label={[label distance=0.1]-90:{01100}}] at (5,1) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{00101}}] at (0,2) {};
	\node[point,label={[label distance=0.1]-90:{00111}}] at (1,2) {};
	\node[point,label={[label distance=0.1]-90:{00110}}] at (2,2) {};
	\node[point,label={[label distance=0.1]-90:{01110}}] at (3,2) {};
	\node[point,label={[label distance=0.1]-90:{01111}}] at (4,2) {};
	\node[point,label={[label distance=0.1]-90:{01101}}] at (5,2) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{10101}}] at (0,3) {};
	\node[point,label={[label distance=0.1]-90:{10111}}] at (1,3) {};
	\node[point,label={[label distance=0.1]-90:{10110}}] at (2,3) {};
	\node[point,label={[label distance=0.1]-90:{11110}}] at (3,3) {};
	\node[point,label={[label distance=0.1]-90:{11111}}] at (4,3) {};
	\node[point,label={[label distance=0.1]-90:{11101}}] at (5,3) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{10100}}] at (0,4) {};
	%\node[point,label={[label distance=0.1]-90:{01011}}] at (1,4) {};
	\node[point,label={[label distance=0.1]-90:{10010}}] at (2,4) {};
	\node[point,label={[label distance=0.1]-90:{11010}}] at (3,4) {};
	%\node[point,label={[label distance=0.1]-90:{11011}}] at (4,4) {};
	\node[point,label={[label distance=0.1]-90:{11100}}] at (5,4) {};
	
	\node[point,label={[fill=white,label distance=0.1]-90:{10000}}] at (0,5) {};
	\node[point,label={[label distance=0.1]-90:{10001}}] at (1,5) {};
	\node[point,label={[label distance=0.1]-90:{10011}}] at (2,5) {};
	\node[point,label={[label distance=0.1]-90:{11011}}] at (3,5) {};
	\node[point,label={[label distance=0.1]-90:{11001}}] at (4,5) {};
	\node[point,label={[label distance=0.1]-90:{11000}}] at (5,5) {};
\end{tikzpicture}

==> figures/qam32_grid.tex <==
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]
\begin{tikzpicture}[scale=1,scale=0.4]
\footnotesize
	\draw[-latex] (0,0) -- (6,0);
	\draw[-latex] (0,0) -- (0,6);
	\draw (5,0.1) -- (5,-0.1) node[below] {$\sqrt{P_\text{max}}$};
	\draw (0.1,5) -- (-0.1,5) node[left] {$\sqrt{P_\text{max}}$};
	\node[point] at (0,0) {};
	\node[point] at (1,0) {};
	\node[point] at (2,0) {};
	\node[point] at (3,0) {};
	\node[point] at (4,0) {};
	\node[point] at (5,0) {};
	
	\node[point] at (0,1) {};
	\node[point] at (1,1) {};
	\node[point] at (2,1) {};
	%\node[point] at (3,1) {};
	\node[point] at (4,1) {};
	\node[point] at (5,1) {};
	
	\node[point] at (0,2) {};
	%\node[point] at (1,2) {};
	\node[point] at (2,2) {};
	\node[point] at (3,2) {};
	\node[point] at (4,2) {};
	\node[point] at (5,2) {};
	
	\node[point] at (0,3) {};
	\node[point] at (1,3) {};
	\node[point] at (2,3) {};
	\node[point] at (3,3) {};
	%\node[point] at (4,3) {};
	\node[point] at (5,3) {};
	
	\node[point] at (0,4) {};
	\node[point] at (1,4) {};
	%\node[point] at (2,4) {};
	\node[point] at (3,4) {};
	\node[point] at (4,4) {};
	\node[point] at (5,4) {};
	
	\node[point] at (0,5) {};
	\node[point] at (1,5) {};
	\node[point] at (2,5) {};
	\node[point] at (3,5) {};
	\node[point] at (4,5) {};
	\node[point] at (5,5) {};
\end{tikzpicture}

==> figures/rates_bmd_hard.tex <==

\begin{tikzpicture} 
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=5.5cm,
ylabel={$\Rhdbmd$ (bpcu)},
grid=both,
legend cell align={left},
 legend style ={at={(0,1.0)},anchor=north west, fill opacity=0.5, text opacity=1},
ymin=1.8,
ymax=2.4,
xmin=23,
xmax=27
]

\addplot[name path global=pam4,line width=1,black] table[x=psnr,y=rate] {results/rates_4pam_bmd_hard_uniform.txt};
\addlegendentry{\scriptsize PAM-4};

\addplot[name path global=pam8,line width=1,black,dashed] table[x=psnr,y=rate] {results/rates_8pam_bmd_hard_uniform.txt};
\addlegendentry{\scriptsize PAM-8};

\addplot[name path global=pam6,line width=1,TUMBeamerRed] table[x=psnr,y=rate] {results/rates_6pam_bmd_hard_uniform.txt};
\addlegendentry{\scriptsize PAM-6};


\addplot[name path global=qam32cross,line width=1.5,TUMBeamerGreen] table[x=psnr,y=rate] {results/rates_cross_32qam_bmd_hard.txt};
\addlegendentry{\scriptsize Cross QAM-32/PAM-6};

\addplot[name path global=qam32framedcross,line width=1.5,TUMBeamerBlue,dashed] table[x=psnr,y=rate] {results/rates_framed_cross_32qam_bmd_hard.txt};
\addlegendentry{\scriptsize Fr. Cross QAM-32/PAM-6};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,yshift=-0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\end{axis}

\end{tikzpicture}


==> figures/rates_bmd_soft.tex <==

\begin{tikzpicture}
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=6cm,
ylabel={$\Rbmd$ (bpcu)},
grid=both,
legend cell align={left},
 legend style ={at={(0,1.0)},anchor=north west, fill opacity=0.5, text opacity=1},
ymin=1.7,
ymax=2.3,
xmin=20,
xmax=24
]

\addplot[name path global=pam4,line width=1,black] table[x=psnr,y=rate] {results/rates_4pam_bmd_uniform.txt};
\addlegendentry{\scriptsize PAM-4};

\addplot[name path global=pam8,line width=1,black, dashed] table[x=psnr,y=rate] {results/rates_8pam_bmd_uniform.txt};
\addlegendentry{\scriptsize PAM-8};

\addplot[name path global=pam6,line width=1,TUMBeamerRed] table[x=psnr,y=rate] {results/rates_6pam_bmd_uniform.txt};
\addlegendentry{\scriptsize PAM-6};

\addplot[name path global=pam6shaped,line width=1,TUMBeamerRed, dotted] table[x=psnr,y=rate] {results/rates_6pam_bmd_shaped.txt};
\addlegendentry{\scriptsize PAM-6 shaped};



\addplot[name path global=qam32cross,line width=1.5,TUMBeamerGreen] table[x=psnr,y=rate] {results/rates_cross_32qam_bmd_uniform.txt};
\addlegendentry{\scriptsize CrossQAM-32/PAM-6};

\addplot[name path global=qam32framedcross,line width=1.5,TUMBeamerBlue,dashed] table[x=psnr,y=rate] {results/rates_framed_cross_32qam_bmd_uniform.txt};
\addlegendentry{\scriptsize Fr. Cross QAM-32/PAM-6};



\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.865) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.865);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,yshift=-0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};



\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.01) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.01);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,yshift=0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};



\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.99) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.99);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and qam32cross, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,yshift=-0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.875) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.875);
\path[name intersections={of=line and pam6shaped, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,yshift=0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};





\end{axis}

\end{tikzpicture}

==> figures/rates_smd_hard.tex <==

\begin{tikzpicture} 
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=5.5cm,
ylabel={$\Rhdsmd$ (bpcu)},
grid=both,
legend cell align={left},
 legend style ={at={(0,1.0)},anchor=north west, fill opacity=0.5, text opacity=1},
ymin=1.8,
ymax=2.4,
xmin=23.5,
xmax=27
]




\addplot[name path global=pam4,line width=1,black] table[x=psnr,y=rate] {results/rates_4pam_smd_hard_uniform.txt};
\addlegendentry{\scriptsize PAM-4};

\addplot[name path global=pam8,line width=1,black,dashed] table[x=psnr,y=rate] {results/rates_8pam_smd_hard_uniform.txt};
\addlegendentry{\scriptsize PAM-8};

\addplot[name path global=pam6,line width=1,TUMBeamerRed] table[x=psnr,y=rate] {results/rates_6pam_smd_hard_uniform.txt};
\addlegendentry{\scriptsize PAM-6};




\addplot[name path global=qam32cross,line width=1.5,TUMBeamerGreen] table[x=psnr,y=rate] {results/rates_cross_32qam_smd_hard.txt};
\addlegendentry{\scriptsize Cross QAM-32/PAM-6};

\addplot[name path global=qam32gird,line width=1.5,TUMBeamerOrange] table[x=psnr,y=rate] {results/rates_grid_32qam_smd_hard.txt};
\addlegendentry{\scriptsize opt QAM-32/PAM-6};

\addplot[name path global=qam32framedcross,line width=1.5,TUMBeamerBlue,dashed] table[x=psnr,y=rate] {results/rates_framed_cross_32qam_smd_hard.txt};
\addlegendentry{\scriptsize Fr. Cross QAM-32/PAM-6};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.99) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.99);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,yshift=-0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\end{axis}

\end{tikzpicture}


==> figures/rates_smd_soft.tex <==

\begin{tikzpicture} 
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=6cm,
ylabel={$\Rsmd$ (bpcu)},
grid=both,
legend cell align={left},
 legend style ={at={(0,1)},anchor=north west, fill opacity=0.5, text opacity=1},
ymin=1.8,
ymax=2.2,
xmin=20.5,
xmax=24
]


\addplot[name path global=pam4,line width=1,black] table[x=psnr,y=rate] {results/rates_4pam_smd_uniform.txt};
\addlegendentry{\scriptsize PAM-4};

\addplot[name path global=pam8,line width=1,black,dashed] table[x=psnr,y=rate] {results/rates_8pam_smd_uniform.txt};
\addlegendentry{\scriptsize PAM-8};


\addplot[name path global=pam6,line width=1.0,TUMBeamerRed] table[x=psnr,y=rate] {results/rates_6pam_smd_uniform.txt};
\addlegendentry{\scriptsize PAM-6};

\addplot[name path global=pam6shaped,line width=1,TUMBeamerRed,dotted] table[x=psnr,y=rate] {results/rates_6pam_smd_shaped.txt};
\addlegendentry{\scriptsize PAM-6 shaped};



\addplot[name path global=qam32cross,line width=1.5,TUMBeamerGreen] table[x=psnr,y=rate] {results/rates_cross_32qam_smd_uniform.txt};
\addlegendentry{\scriptsize Cross QAM-32/PAM-6};
\addplot[name path global=qam32grid,line width=1.5,TUMBeamerOrange] table[x=psnr,y=rate] {results/rates_grid_32qam_smd_uniform.txt};
\addlegendentry{\scriptsize opt QAM-32/PAM-6};
\addplot[name path global=qam32framedcross,line width=1.5,TUMBeamerBlue,dashed] table[x=psnr,y=rate] {results/rates_framed_cross_32qam_smd_uniform.txt};
\addlegendentry{\scriptsize Fr. Cross QAM-32/PAM-6};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.847) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.847);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,yshift=-0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.853) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.853);
\path[name intersections={of=line and pam6shaped, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,yshift=0.1cm,midway,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\end{axis}

\end{tikzpicture}


==> figures/rates_soft.tex <==

\begin{tikzpicture} 
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=6cm,
ylabel={$R_\tsmd$ (bits/channel use)},
grid=both,
legend cell align={left},
 legend style ={at={(0,1.0)},anchor=north west, fill opacity=0.5, text opacity=1},
ymin=1.8,
ymax=2.4,
xmin=21,
xmax=25,
]



\addplot[name path global=pam8smd,line width=1,black] table[x=psnr,y=rate] {results/rates_8pam_smd_uniform.txt};
\addlegendentry{\scriptsize PAM-8};

\addplot[name path global=pam6smd,line width=1,TUMBeamerRed] table[x=psnr,y=rate] {results/rates_6pam_smd_uniform.txt};
\addlegendentry{\scriptsize PAM-6};

\addplot[name path global=qam32smd,line width=1,TUMBeamerGreen] table[x=psnr,y=rate] {results/rates_cross_32qam_smd_uniform.txt};
\addlegendentry{\scriptsize Cross QAM-32/PAM};

\addplot[name path global=qam32smd_framed_cross,line width=1,TUMBeamerBlue] table[x=psnr,y=rate] {results/rates_framed_cross_32qam_smd_uniform.txt};
\addlegendentry{\scriptsize Fr. Cross QAM-32/PAM};



\addplot[name path global=pam8bmd,line width=1,black,dashed] table[x=psnr,y=rate] {results/rates_8pam_bmd_uniform.txt};


\addplot[name path global=pam6bmd,line width=1,TUMBeamerRed,dashed] table[x=psnr,y=rate] {results/rates_6pam_bmd_uniform.txt};




\addplot[name path global=qam32bmd,line width=1,TUMBeamerGreen,dashed] table[x=psnr,y=rate] {results/rates_cross_32qam_bmd_uniform.txt};


\addplot[name path global=qam32bmd_framed_cross,line width=1,TUMBeamerBlue,dashed] table[x=psnr,y=rate] {results/rates_framed_cross_32qam_bmd_uniform.txt};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.01) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.01);
\path[name intersections={of=line and qam32smd, name=p1}, name intersections={of=line and qam32bmd, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,yshift=0.1cm,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};



\end{axis}

\end{tikzpicture}


==> figures/results_bmd.tex <==

\begin{tikzpicture} 
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=5.5cm,
ylabel={FER},
ymode=log,
grid=both,
legend cell align={left},
 legend style ={at={(1,1.0)},anchor=north east, fill opacity=0.5, text opacity=1},
xmin=22.5,
ymax=1,
ymin=1e-5,
]




\addplot[name path global=pam8,line width=1,black] table[x=psnr,y=fer] {results/simulation_results/fer_LDPC_8PAM_n=3000_R=2.00_it=200.txt};
\addlegendentry{\scriptsize PAM-8};


\addplot[name path global=pam6,line width=1,TUMBeamerRed] table[x=psnr,y=fer] {results/simulation_results/fer_LDPC_6PAM_PAS_n=3000_R=2.00_it=200.txt};
\addlegendentry{\scriptsize PAS PAM-6};

\addplot[name path global=pam6shaped,line width=1,TUMBeamerRed,dotted] table[x=psnr,y=fer] {results/simulation_results/fer_new_LDPC_6PAM_PAS_shaped_n=3000_R=2.00_it=200.txt};
\addlegendentry{\scriptsize PAS PAM-6, optimized $P_X$};

\addplot[name path global=qam32,line width=1,TUMBeamerGreen] table[x=psnr,y=fer] {results/simulation_results/fer_LDPC_32QAM_corner_n=3000_R=2.00_it=200.txt};
\addlegendentry{\scriptsize Cross QAM-32/PAM-6};

\addplot[name path global=qam32framedcross,line width=1,TUMBeamerBlue] table[x=psnr,y=fer] {results/simulation_results/fer_LDPC_32QAM_cross_n=3000_R=2.00_it=200.txt};
\addlegendentry{\scriptsize Fr. Cross QAM-32/PAM-6};






\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.2e-3) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.2e-3);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,yshift=0.1cm,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},7e-4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},7e-4);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and qam32framedcross, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,midway,yshift=-0.1cm,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},9e-4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},9e-4);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and qam32, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,midway,yshift=-0.1cm,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\end{axis}

\end{tikzpicture}


==> figures/results_hd.tex <==

\begin{tikzpicture} 
\footnotesize
\begin{axis}[
xlabel={PSNR [\si{dB}]},
width=.48\textwidth, 
height=5.5cm,
ylabel={FER},
ymode=log,
grid=both,
legend cell align={left},
 legend style ={at={(0,1.0)},anchor=north west, fill opacity=0.5, text opacity=1},
xmin=25,
ymax=1,
ymin=1e-4,
xmax=27
]


\addplot[name path global=pam8,line width=1,black] table[x=psnr,y=fer] {results/simulation_results/hd_fer_LDPC_8PAM_n=3000_R=2.00_it=20.txt};
\addlegendentry{\scriptsize PAM-8};

\addplot[name path global=pam6,line width=1,TUMBeamerRed] table[x=psnr,y=fer] {results/simulation_results/hd_fer_LDPC_6PAM_PAS_n=3000_R=2.00_it=20.txt};
\addlegendentry{\scriptsize PAS PAM-6};


\addplot[name path global=qam32,line width=1,TUMBeamerGreen] table[x=psnr,y=fer] {results/simulation_results/hd_fer_LDPC_32QAM_corner_n=3000_R=2.00_it=20.txt};
\addlegendentry{\scriptsize Cross QAM-32/PAM};


\addplot[name path global=qam32framed_cross,line width=1,TUMBeamerBlue] table[x=psnr,y=fer] {results/simulation_results/hd_fer_LDPC_32QAM_cross_n=3000_R=2.00_it=20.txt};
\addlegendentry{\scriptsize Fr. cross QAM-32/PAM};




\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.1e-3) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.1e-3);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [above,midway,yshift=0.1cm,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},9e-4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},9e-4);
\path[name intersections={of=line and pam6, name=p1}, name intersections={of=line and qam32, name=p2}];
\draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.05cm]p2-1) node [below,midway,yshift=-0.1cm,fill=white, fill opacity=0.7,text opacity=1, draw opacity=1] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\end{axis}

\end{tikzpicture}

